Quantized pumping of boundary Hilbert space in chiral Floquet phases

Chiral Floquet phases support quantized chiral flow along their boundaries even when the bulk is fully localized. In this Letter, we establish a complementary phenomenon, which we call Hilbert-space pumping: under a boundary condition twisted by time translation, a part of the boundary Hilbert space, of quantized dimension, is transferred between the opposite boundaries. The twist is the temporal analogue of Laughlin's flux insertion in the quantum Hall effect. For noninteracting fermions, the number of transferred boundary modes is determined by the winding number, as we show analytically for the boundary dynamics and numerically for the anomalous Floquet Anderson insulator. For interacting systems whose boundary dynamics is a quantum cellular automaton, the transferred dimension is set by the Gross-Nesme-Vogts-Werner (GNVW) index: the twisted boundary Floquet operator is the Floquet operator on a tilted time slice, whose Hilbert-space dimension is multiplied by the index for each period of twist. We derive this relation for matrix product unitaries and test it numerically in random unitary circuits. Applied to the matrix product operators of non-invertible symmetries, the same twisted rank returns the quantum dimension of the symmetry operator in addition to its flow index.

==> (inline-0) <==
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (centerNode) {$\mathcal{U}_N$};
        \draw[thin] (centerNode.north) -- ++(0, 0.25);
        \draw[thin] (centerNode.south) -- ++(0, -0.25);
        \draw[thin] (centerNode.west) -- ++(-10pt, 0) node[] (b11) {};
        \draw[thin] (centerNode.east) -- ++(10pt, 0) node[] (t1l) {};
        \draw (t1l) arc (-90:0:0.2) node[] (t1a) {};
        \draw[thin] (t1a.center) -- ++(0, 0.3);
        \node[right = 0.2 of t1l] (t1r) {};
        \draw (t1r) arc (90:180:0.2) node[] (t1b) {};
        \draw[thin] (t1b.center) -- ++(0, -0.3);
        \draw[thin] (t1r.center) -- ++(0.2, 0) node[](b14){};
        \draw (b11) arc (270:90:0.1) node[] (b12) {};
        \draw[thin] (b12.center) -- ++(0.15, 0) node[] (b13) {};
        \draw (b14) arc (-90:90:0.1) node[] (b15) {};
        \draw[thin] (b15.center) -- ++(-0.15, 0) node[] (b16) {};
        \begin{scope}[on background layer]
            \draw[dotted] (b13.center) -- (b16.center);
        \end{scope}
    \end{tikzpicture}
    \right)
    =
    \rank\left(
    \vcenter{\hbox{
    \begin{tikzpicture}
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (centerNode) {$\mathcal{U}_N$};
        \draw[thin] (centerNode.north) -- ++(0, 10pt);
        \draw[thin] (centerNode.south) -- ++(0, -10pt);
        \draw[thin] (centerNode.east) -- ++(10pt, 0);
        \draw[thin] (centerNode.west) -- ++(-10pt, 0);
        \draw[dotted,thick] (-0.5,0.5)  -- +(1,-1) ; % 右
    \end{tikzpicture}
    }}\right)
    =
    r_N, \\
    \rank\hat{U}_F(2)
    &=
    \rank
    \left(
    \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (centerNode) {$\mathcal{U}_N$};
        \draw[thin] (centerNode.north) -- ++(0, 0.25);
        \draw[thin] (centerNode.south) -- ++(0, -0.25);
        \draw[thin] (centerNode.west) -- ++(-10pt, 0) node[] (b11) {};
        \draw[thin] (centerNode.east) -- ++(10pt, 0) node[] (t1l) {};
        \draw (t1l) arc (-90:0:0.2) node[] (t1a) {};
        \draw[thin] (t1a.center) -- ++(0, 0.3);
        \node[right = 0.2 of t1l] (t1r) {};
        \draw (t1r) arc (90:180:0.2) node[] (t1b) {};
        \draw[thin] (t1b.center) -- ++(0, -0.3);
        \node[right = 0.6 of t1l] (t2l) {};
        \draw[thin] (t1r.center) -- (t2l.center);
        \draw (t2l) arc (-90:0:0.2) node[] (t2a) {};
        \draw[thin] (t2a.center) -- ++(0, 0.3);
        \node[right = 0.2 of t2l] (t2r) {};
        \draw (t2r) arc (90:180:0.2) node[] (t2b) {};
        \draw[thin] (t2b.center) -- ++(0, -0.3);
        \draw[thin] (t2r.center) -- ++(0.2, 0) node[](b14){};
        \draw (b11) arc (270:90:0.1) node[] (b12) {};
        \draw[thin] (b12.center) -- ++(0.15, 0) node[] (b13) {};
        \draw (b14) arc (-90:90:0.1) node[] (b15) {};
        \draw[thin] (b15.center) -- ++(-0.15, 0) node[] (b16) {};
        \begin{scope}[on background layer]
            \draw[dotted] (b13.center) -- (b16.center);
        \end{scope}
    \end{tikzpicture}
    \right)
    =
    \rank\left(
    \vcenter{\hbox{
    \begin{tikzpicture}
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (centerNode) {$\mathcal{U}_N$};
        \draw[thin] (centerNode.north) -- ++(0, 10pt);
        \draw[thin] (centerNode.south) -- ++(0, -10pt);
        \draw[thin] (centerNode.east) -- ++(10pt, 0);
        \draw[thin] (centerNode.west) -- ++(-10pt, 0);
        \draw[dotted,thick] (-0.5,0.5)  -- +(1,-1) ; % 右
    \end{tikzpicture}
    }}\right)
    \cdot
    \rank\left(
    \vcenter{\hbox{
    \begin{tikzpicture}
        \node[] (centerNode) {};
        \draw[thin] (centerNode.center) -- ++(0, 0.4);
        \draw[thin] (centerNode.center) -- ++(0, -0.4);% 右
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (centerNode) {$\mathcal{U}_N$};
        \draw[thin] (centerNode.north) -- ++(0, 0.25);
        \draw[thin] (centerNode.south) -- ++(0, -0.25);
        \draw[thin] (centerNode.west) -- ++(-10pt, 0) node[] (b11) {};
        \draw[thin] (centerNode.east) -- ++(10pt, 0) node[] (t1l) {};
        \draw (t1l) arc (90:0:0.2) node[] (t1b) {};
        \draw[thin] (t1b.center) -- ++(0, -0.3);
        \node[right = 0.2 of t1l] (t1r) {};
        \draw (t1r) arc (270:180:0.2) node[] (t1a) {};
        \draw[thin] (t1a.center) -- ++(0, 0.3);
        \draw[thin] (t1r.center) -- ++(0.2, 0) node[](b14){};
        \draw (b11) arc (270:90:0.1) node[] (b12) {};
        \draw[thin] (b12.center) -- ++(0.15, 0) node[] (b13) {};
        \draw (b14) arc (-90:90:0.1) node[] (b15) {};
        \draw[thin] (b15.center) -- ++(-0.15, 0) node[] (b16) {};
        \begin{scope}[on background layer]
            \draw[dotted] (b13.center) -- (b16.center);
        \end{scope}
    \end{tikzpicture}
    \right)
    =
    \rank\left(
    \vcenter{\hbox{
    \begin{tikzpicture}
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (centerNode) {$\mathcal{U}_N$};
        \draw[thin] (centerNode.north) -- ++(0, 10pt);
        \draw[thin] (centerNode.south) -- ++(0, -10pt);
        \draw[thin] (centerNode.east) -- ++(10pt, 0);
        \draw[thin] (centerNode.west) -- ++(-10pt, 0);
        \draw[dotted,thick] (-0.5,-0.5)  -- +(1,1) ; % 右
    \end{tikzpicture}
    }}\right)
    =
    l_N \\
    \rank\hat{U}_F(-2)
    &=
    \rank\left(
    \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (centerNode) {$\mathcal{U}_N$};
        \draw[thin] (centerNode.north) -- ++(0, 0.25);
        \draw[thin] (centerNode.south) -- ++(0, -0.25);
        \draw[thin] (centerNode.west) -- ++(-10pt, 0) node[] (b11) {};
        \draw[thin] (centerNode.east) -- ++(10pt, 0) node[] (t1l) {};
        \draw (t1l) arc (90:0:0.2) node[] (t1b) {};
        \draw[thin] (t1b.center) -- ++(0, -0.3);
        \node[right = 0.2 of t1l] (t1r) {};
        \draw (t1r) arc (270:180:0.2) node[] (t1a) {};
        \draw[thin] (t1a.center) -- ++(0, 0.3);
        \draw[thin] (t1r.center) -- ++(0.2, 0) node[](i1){};
        \node[right = 0.6 of t1l] (tnl) {};
        \draw[thin] (tnl.center) -- ++(-0.2, 0) node[](i2){};
        \draw (tnl) arc (90:0:0.2) node[] (tnb) {};
        \draw[thin] (tnb.center) -- ++(0, -0.3);
        \node[right = 0.2 of tnl] (tnr) {};
        \draw (tnr) arc (270:180:0.2) node[] (tna) {};
        \draw[thin] (tna.center) -- ++(0, 0.3);
        \draw[thin] (tnr.center) -- ++(0.2, 0) node[](b14){};
        \draw (b11) arc (270:90:0.1) node[] (b12) {};
        \draw[thin] (b12.center) -- ++(0.15, 0) node[] (b13) {};
        \draw (b14) arc (-90:90:0.1) node[] (b15) {};
        \draw[thin] (b15.center) -- ++(-0.15, 0) node[] (b16) {};
        \begin{scope}[on background layer]
            \draw[dotted] (b13.center) -- (b16.center);
        \end{scope}
    \end{tikzpicture}
    \right)
    =
    \rank\left(
    \vcenter{\hbox{
    \begin{tikzpicture}
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (centerNode) {$\mathcal{U}_N$};
        \draw[thin] (centerNode.north) -- ++(0, 10pt);
        \draw[thin] (centerNode.south) -- ++(0, -10pt);
        \draw[thin] (centerNode.east) -- ++(10pt, 0);
        \draw[thin] (centerNode.west) -- ++(-10pt, 0);
        \draw[dotted,thick] (-0.5,-0.5)  -- +(1,1) ; % 右
    \end{tikzpicture}
    }}\right)
    \cdot
    \rank\left(
    \vcenter{\hbox{
    \begin{tikzpicture}
        \node[] (centerNode) {};
        \draw[thin] (centerNode.center) -- ++(0, 0.4);
        \draw[thin] (centerNode.center) -- ++(0, -0.4);% 右
    \end{tikzpicture}
    }}\right)
    =
    l_N D,
    \label{eq:u-2}
\end{align}
and thus $\rank\hat{U}_F(a<0)=l_ND^{|a|-1}$.
In summary, 
\begin{align}
    \rank\hat{U}_F(a)
    =
    \left\{
    \begin{array}{ll}
        l_ND^{|a|-1}\quad &(a\le -1)\\[+3pt]
        d^N \quad&(a=0)\\[+3pt]
        r_ND^{a-1}\quad&(a\ge 1)
    \end{array}
    \right.
    =
    d^N\cdot
    \left\{
    \begin{array}{ll}
        I_\text{GNVW}^{-1}D^{|a|-1}\quad &(a\le -1)\\[+3pt]
        1 \quad&(a=0)\\[+3pt]
        I_\text{GNVW}D^{a-1}\quad&(a\ge 1)
    \end{array}
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (u1) {$\mathcal{U}_N$};
        \draw[thin] (u1.south) -- ++(0, -0.35);
        \draw[thin] (u1.north) -- ++(0, 0.35);
        \draw[thin] (u1.east) -- ++(0.35, 0);
        \draw[thin] (u1.west) -- ++(-0.35, 0);
    \end{tikzpicture}
    \,\,
    =\,\,
    \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (u1) {$\mathcal{U}_{N/2}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.3 of u1] (u2) {$\mathcal{U}_{N/2}$};
        \draw[thin] (u1.south) -- ++(0, -0.35);
        \draw[thin] (u1.north) -- ++(0, 0.35);
        %\draw[thin] (u1.east) -- ++(0.35, 0);
        \draw[thin] (u1.west) -- ++(-0.35, 0);
        \draw[thin] (u2.south) -- ++(0, -0.35);
        \draw[thin] (u2.north) -- ++(0, 0.35);
        \draw[thin] (u2.east) -- ++(0.35, 0);
        %\draw[thin] (u2.west) -- ++(-0.35, 0);
        %
        \draw[thin] (u1.east) -- (u2.west);
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (u1) {$\mathcal{U}_N$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u1] (u2) {$\mathcal{U}_N$};
        \draw[thin] (u1.south) -- ++(0, -0.35);
        %\draw[thin] (u1.north) -- ++(0, 0.35);
        \draw[thin] (u1.east) -- ++(0.35, 0);
        \draw[thin] (u1.west) -- ++(-0.35, 0);
        \draw[thin] (u2.south) -- (u1.north);
        \draw[thin] (u2.north) -- ++(0, 0.35);
        \draw[thin] (u2.east) -- ++(0.35, 0);
        \draw[thin] (u2.west) -- ++(-0.35, 0);
    \end{tikzpicture}
    \,\,=\,\,
    \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (u11) {$\mathcal{U}_{N/2}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u11] (u12) {$\mathcal{U}_{N/2}$};
        \draw[thin] (u11.east) -- (u12.west);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u11] (u21) {$\mathcal{U}_{N/2}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u21] (u22) {$\mathcal{U}_{N/2}$};
        \draw[thin] (u21.east) -- (u22.west);
        \draw[thin] (u11.north) -- (u21.south);
        \draw[thin] (u12.north) -- (u22.south);
        \draw[thin] (u11.south) -- ++(0, -0.25);
        \draw[thin] (u12.south) -- ++(0, -0.25);
        \draw[thin] (u11.west) -- ++(-0.25, 0);
        \draw[thin] (u12.east) -- ++(0.25, 0);
        \draw[thin] (u21.north) -- ++(0,0.25);
        \draw[thin] (u22.north) -- ++(0,0.25);
        \draw[thin] (u21.west) -- ++(-0.25, 0);
        \draw[thin] (u22.east) -- ++(0.25, 0);
    \end{tikzpicture}
    \,\,\text{ and }\,\,
    \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (u1) {$\mathcal{U}_{N/2}$};
        \draw[thin] (u1.south) -- ++(0, -0.35);
        \draw[thin] (u1.north) -- ++(0, 0.35);
        %\draw[thin] (u1.east) -- ++(0.35, 0);
        \draw[thin] (u1.west) -- ++(-0.35, 0);
        \draw[thin] (u1.east) -- ++(0.35, 0);
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (u1) {$\mathcal{U}_{N/2}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u1] (u2) {$\mathcal{U}_{N/2}$};
        \draw[thin] (u1.south) -- ++(0, -0.35);
        \draw[thin] (u1.north) -- ++(0, 0.35);
        %\draw[thin] (u1.east) -- ++(0.35, 0);
        \draw[thin] (u1.west) -- ++(-0.35, 0);
        \draw[thin] (u2.south) -- ++(0, -0.35);
        \draw[thin] (u2.north) -- ++(0, 0.35);
        \draw[thin] (u2.east) -- ++(0.35, 0);
        %\draw[thin] (u2.west) -- ++(-0.35, 0);
        %
        \draw[thin] (u1.east) -- (u2.west);
        \draw[dotted,thick] (-0.8,0.5) -- (1,0.5) -- (2.2,-0.5);
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (u11) {$\mathcal{U}_{N/2}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u11] (u12) {$\mathcal{U}_{N/2}$};
        \draw[thin] (u11.east) -- (u12.west);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u11] (u21) {$\mathcal{U}_{N/2}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u21] (u22) {$\mathcal{U}_{N/2}$};
        \draw[thin] (u21.east) -- (u22.west);
        \draw[thin] (u11.north) -- (u21.south);
        \draw[thin] (u12.north) -- (u22.south);
        \draw[thin] (u11.south) -- ++(0, -0.25);
        \draw[thin] (u12.south) -- ++(0, -0.25);
        \draw[thin] (u11.west) -- ++(-10pt, 0) node[] (b11) {};
        \draw[thin] (u12.east) -- ++(10pt, 0) node[] (t1l) {};
        \draw[thin] (u21.north) -- ++(0,0.25);
        \draw[thin] (u22.north) -- ++(0,0.25);
        \draw[thin] (u21.west) -- ++(-10pt, 0) node[] (b21) {};
        \draw[thin] (u22.east) -- ++(10pt, 0) node[] (t2l) {};
        \draw (t1l) arc (-90:0:0.2) node[] (t1a) {};
        %\draw[thin] (t1a.center) -- ++(0, 0.3);
        \node[right = 0.2 of t1l] (t1r) {};
        \draw (t1r) arc (90:180:0.2) node[] (t1b) {};
        \draw[thin] (t1b.center) -- ++(0, -0.3);
        \draw[thin] (t1r.center) -- ++(0.2, 0) node[](b14){};
        \draw (b11) arc (270:90:0.1) node[] (b12) {};
        \draw[thin] (b12.center) -- ++(0.15, 0) node[] (b13) {};
        \draw (b14) arc (-90:90:0.1) node[] (b15) {};
        \draw[thin] (b15.center) -- ++(-0.15, 0) node[] (b16) {};
        \begin{scope}[on background layer]
            \draw[dotted] (b13.center) -- (b16.center);
        \end{scope}
        \draw (t2l) arc (-90:0:0.2) node[] (t2a) {};
        \draw[thin] (t2a.center) -- ++(0, 0.3);
        \node[right = 0.2 of t2l] (t2r) {};
        \draw (t2r) arc (90:180:0.2) node[] (t2b) {};
        \draw[thin] (t2b.center) -- (t1a.center);
        \draw[thin] (t2r.center) -- ++(0.2, 0) node[](b24){};
        \draw (b21) arc (270:90:0.1) node[] (b22) {};
        \draw[thin] (b22.center) -- ++(0.15, 0) node[] (b23) {};
        \draw (b24) arc (-90:90:0.1) node[] (b25) {};
        \draw[thin] (b25.center) -- ++(-0.15, 0) node[] (b26) {};
        \begin{scope}[on background layer]
            \draw[dotted] (b23.center) -- (b26.center);
        \end{scope}
    \end{tikzpicture}
    \,\,=\,\,
    \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (u11) {$\mathcal{U}_{N/2}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u11] (u12) {$\mathcal{U}_{N/2}$};
        \draw[thin] (u11.east) -- (u12.west);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u11] (u21) {$\mathcal{U}_{N/2}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u21] (u22) {$\mathcal{U}_{N/2}$};
        \draw[thin] (u21.east) -- (u22.west);
        \draw[thin] (u11.north) -- (u21.south);
        \draw[thin] (u12.north) -- (u22.south);
        \draw[thin] (u11.south) -- ++(0, -0.25);
        \draw[thin] (u12.south) -- ++(0, -0.25);
        \draw[thin] (u11.west) -- ++(-10pt, 0) -- ++(0, -0.55);
        \draw[thin] (u12.east) -- ++(10pt, 0) node[] (u12r) {};
        \draw[thin] (u21.north) -- ++(0,0.25);
        \draw[thin] (u22.north) -- ++(0,0.25);
        \draw[thin] (u21.west) -- ++(-10pt, 0) node[] (u21l) {};
        \draw[thin] (u22.east) -- ++(10pt, 0) -- ++(0, 0.55);
        \draw (u12r) arc (-90:60:0.1) node[] (u1ra) {};
        \draw (u21l) arc (90:240:0.1) node[] (u2lb) {};
        \begin{scope}[on background layer]
            \draw[dotted] (u1ra.center) -- (u2lb.center);
        \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (u11) {$\mathcal{U}_{N/2}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u11] (u12) {$\mathcal{U}_{N/2}$};
        \draw[thin] (u11.east) -- (u12.west);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u11] (u21) {$\mathcal{U}_{N/2}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u21] (u22) {$\mathcal{U}_{N/2}$};
        \draw[thin] (u21.east) -- (u22.west);
        \draw[thin] (u11.north) -- (u21.south);
        \draw[thin] (u12.north) -- (u22.south);
        \draw[thin] (u11.south) -- ++(0, -0.25);
        \draw[thin] (u12.south) -- ++(0, -0.25);
        \draw[thin] (u11.west) -- ++(-0.4, 0) -- ++(0, -0.55);
        \draw[thin] (u12.east) -- ++(0.4, 0) node[] (u12r) {};
        %\draw[thin] (u21.north) -- ++(0,0.25);
        %\draw[thin] (u22.north) -- ++(0,0.25);
        \draw[thin] (u21.west) -- ++(-0.4, 0) node[] (u21l) {};
        \draw[thin] (u22.east) -- ++(0.2, 0) node[] (u22r) {};
        \draw (u12r) arc (-90:60:0.1) node[] (u1ra) {};
        \draw (u21l) arc (90:240:0.1) node[] (u2lb) {};
        \begin{scope}[on background layer]
            \draw[dotted] (u1ra.center) -- (u2lb.center);
        \end{scope}
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u21] (bu21) {$\bar{\mathcal{U}}_{N/2}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of bu21] (bu22) {$\bar{\mathcal{U}}_{N/2}$};
        \draw[thin] (bu21.east) -- (bu22.west);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of bu21] (bu11) {$\bar{\mathcal{U}}_{N/2}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of bu11] (bu12) {$\bar{\mathcal{U}}_{N/2}$};
        \draw[thin] (bu11.east) -- (bu12.west);
        \draw[thin] (bu21.north) -- (bu11.south);
        \draw[thin] (bu22.north) -- (bu12.south);
        %\draw[thin] (bu21.south) -- ++(0, -0.25);
        %\draw[thin] (bu22.south) -- ++(0, -0.25);
        \draw[thin] (bu11.west) -- ++(-0.4, 0) -- ++(0,0.55);
        \draw[thin] (bu12.east) -- ++(0.4, 0) node[] (bu12r) {};
        \draw[thin] (bu11.north) -- ++(0, 0.25);
        \draw[thin] (bu12.north) -- ++(0, 0.25);
        \draw[thin] (u21.north) -- (bu21.south);
        \draw[thin] (u22.north) -- (bu22.south);
        \draw[thin] (bu21.west) -- ++(-0.4, 0) node[] (bu21l) {};
        \draw[thin] (bu22.east) -- ++(0.2, 0) node[] (bu22r) {};
        \draw (bu12r) arc (60:-90:0.1) node[] (bu1ra) {};
        \draw (bu21l) arc (240:90:0.1) node[] (bu2lb) {};
        \begin{scope}[on background layer]
            \draw[dotted] (bu1ra.center) -- (bu2lb.center);
        \end{scope}
        \node (m22r) at ($(u22r)!0.5!(bu22r)$) [draw, circle,fill=white] {};
        \draw[thin] (u22.east) -- (u22r.center) -- (m22r.south);
        \draw[thin] (bu22.east) -- (bu22r.center) -- (m22r.north);
    \end{tikzpicture}
    \,\,=\,\,
    \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (u11) {$\mathcal{U}_{N/2}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.7 of u11] (u12) {$\mathcal{U}_{N/2}$};
        \draw[thin] (u11.east) -- (u12.west);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u11] (u21) {$\mathcal{U}_{N/2}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.7 of u21] (u22) {$\mathcal{U}_{N/2}$};
        %\draw[thin] (u21.east) -- (u22.west);
        \draw[thin] (u11.north) -- (u21.south);
        \draw[thin] (u12.north) -- (u22.south);
        \draw[thin] (u11.south) -- ++(0, -0.25);
        \draw[thin] (u12.south) -- ++(0, -0.25);
        \draw[thin] (u11.west) -- ++(-0.4, 0) -- ++(0, -0.55);
        \draw[thin] (u12.east) -- ++(0.4, 0) node[] (u12r) {};
        %\draw[thin] (u21.north) -- ++(0,0.25);
        %\draw[thin] (u22.north) -- ++(0,0.25);
        \draw[thin] (u21.west) -- ++(-0.4, 0) node[] (u21l) {};
        \draw[thin] (u22.east) -- ++(0.2, 0) node[] (u22r) {};
        \draw (u12r) arc (-90:60:0.1) node[] (u1ra) {};
        \draw (u21l) arc (90:240:0.1) node[] (u2lb) {};
        \begin{scope}[on background layer]
            \draw[dotted] (u1ra.center) -- (u2lb.center);
        \end{scope}
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u21] (bu21) {$\bar{\mathcal{U}}_{N/2}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.7 of bu21] (bu22) {$\bar{\mathcal{U}}_{N/2}$};
        %\draw[thin] (bu21.east) -- (bu22.west);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of bu21] (bu11) {$\bar{\mathcal{U}}_{N/2}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.7 of bu11] (bu12) {$\bar{\mathcal{U}}_{N/2}$};
        \draw[thin] (bu11.east) -- (bu12.west);
        \draw[thin] (bu21.north) -- (bu11.south);
        \draw[thin] (bu22.north) -- (bu12.south);
        %\draw[thin] (bu21.south) -- ++(0, -0.25);
        %\draw[thin] (bu22.south) -- ++(0, -0.25);
        \draw[thin] (bu11.west) -- ++(-0.4, 0) -- ++(0,0.55);
        \draw[thin] (bu12.east) -- ++(0.4, 0) node[] (bu12r) {};
        \draw[thin] (bu11.north) -- ++(0, 0.25);
        \draw[thin] (bu12.north) -- ++(0, 0.25);
        \draw[thin] (u21.north) -- (bu21.south);
        \draw[thin] (u22.north) -- (bu22.south);
        \draw[thin] (bu21.west) -- ++(-0.4, 0) node[] (bu21l) {};
        \draw[thin] (bu22.east) -- ++(0.2, 0) node[] (bu22r) {};
        \draw (bu12r) arc (60:-90:0.1) node[] (bu1ra) {};
        \draw (bu21l) arc (240:90:0.1) node[] (bu2lb) {};
        \begin{scope}[on background layer]
            \draw[dotted] (bu1ra.center) -- (bu2lb.center);
        \end{scope}
        \node (m22r) at ($(u22r)!0.5!(bu22r)$) [draw, circle,fill=white] {};
        \draw[thin] (u22.east) -- (u22r.center) -- (m22r.south);
        \draw[thin] (bu22.east) -- (bu22r.center) -- (m22r.north);
        \node[right = 0.1 of u21] (rho) {};
        \node[right = 0.1 of bu21] (brho) {};
        \node[left = 0.1 of u22] (phi) {};
        \node[left = 0.1 of bu22] (bphi) {};
        \node (mrho) at ($(rho)!0.5!(brho)$) [draw, circle,fill=white] {};
        \draw[thin] (u21.east) -- (rho.center) -- (mrho.south);
        \draw[thin] (bu21.east) -- (brho.center) -- (mrho.north);
        \draw[thin] (u22.west) -- (phi.center) -- (bphi.center) -- (bu22.west);
    \end{tikzpicture}
    \,\,=\,\,
    \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (u11) {$\mathcal{U}_{N/2}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.7 of u11] (u12) {$\mathcal{U}_{N/2}$};
        \draw[thin] (u11.east) -- (u12.west);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u11] (u21) {$\mathcal{U}_{N/2}$};
        \draw[thin] (u11.north) -- (u21.south);
        \draw[thin] (u11.south) -- ++(0, -0.25);
        \draw[thin] (u12.south) -- ++(0, -0.25);
        \draw[thin] (u11.west) -- ++(-0.4, 0) -- ++(0, -0.55);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u21] (bu21) {$\bar{\mathcal{U}}_{N/2}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of bu21] (bu11) {$\bar{\mathcal{U}}_{N/2}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.7 of bu11] (bu12) {$\bar{\mathcal{U}}_{N/2}$};
        \draw[thin] (bu11.east) -- (bu12.west);
        \draw[thin] (bu21.north) -- (bu11.south);
        \draw[thin] (u12.north) -- (bu12.south);
        \draw[thin] (bu11.west) -- ++(-0.4, 0) -- ++(0,0.55);
        \draw[thin] (bu11.north) -- ++(0, 0.25);
        \draw[thin] (bu12.north) -- ++(0, 0.25);
        \draw[thin] (u21.north) -- (bu21.south);
        \node[right = 0.1 of u21] (rho2) {};
        \node[right = 0.1 of bu21] (brho2) {};
        \node (mrho2) at ($(rho2)!0.5!(brho2)$) [draw, circle,fill=white] {};
        \draw[thin] (u21.east) -- (rho2.center) -- (mrho2.south);
        \draw[thin] (bu21.east) -- (brho2.center) -- (mrho2.north);
        \node[right = 0.1 of u12] (rho) {};
        \node[right = 0.1 of bu12] (brho) {};
        \node[left = 0.1 of u21] (phi) {};
        \node[left = 0.1 of bu21] (bphi) {};
        \node (mrho) at ($(rho)!0.5!(brho)$) [draw, circle,fill=white] {};
        \draw[thin] (u12.east) -- (rho.center) -- (mrho.south);
        \draw[thin] (bu12.east) -- (brho.center) -- (mrho.north);
        \draw[thin] (u21.west) -- (phi.center) -- (bphi.center) -- (bu21.west);
    \end{tikzpicture} 
    \,\,=\,\,
    \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (u11) {$\mathcal{U}_{N/2}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u11] (u12) {$\mathcal{U}_{N/2}$};
        \draw[thin] (u11.east) -- (u12.west);
        %\node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u11] (u21) {$\mathcal{U}_{1/2}$};
        %\draw[thin] (u11.north) -- (u21.south);
        \draw[thin] (u11.south) -- ++(0, -0.25);
        \draw[thin] (u12.south) -- ++(0, -0.25);
        \draw[thin] (u11.west) -- ++(-0.4, 0) -- ++(0, -0.55);
        %
        %\node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u21] (bu21) {$\bar{\mathcal{U}}_{1/2}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u11] (bu11) {$\bar{\mathcal{U}}_{N/2}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of bu11] (bu12) {$\bar{\mathcal{U}}_{N/2}$};
        \draw[thin] (bu11.east) -- (bu12.west);
        \draw[thin] (u11.north) -- (bu11.south);
        \draw[thin] (u12.north) -- (bu12.south);
        \draw[thin] (bu11.west) -- ++(-0.4, 0) -- ++(0,0.55);
        \draw[thin] (bu11.north) -- ++(0, 0.25);
        \draw[thin] (bu12.north) -- ++(0, 0.25);
        %\draw[thin] (u21.north) -- (bu21.south);
        %
        \node[right = 0.1 of u12] (rho) {};
        \node[right = 0.1 of bu12] (brho) {};
        %\node[left = 0.1 of u21] (phi) {};
        %\node[left = 0.1 of bu21] (bphi) {};
        \node (mrho) at ($(rho)!0.5!(brho)$) [draw, circle,fill=white] {};
        \draw[thin] (u12.east) -- (rho.center) -- (mrho.south);
        \draw[thin] (bu12.east) -- (brho.center) -- (mrho.north);
        %\draw[thin] (u21.west) -- (phi.center) -- (bphi.center) -- (bu21.west);
    \end{tikzpicture}

==> (inline-1) <==
\begin{array}{ll}
        l_N^2d^{-N}D^{|a|-2}\quad &(a\le -2)\\[+3pt]
        l_N\quad &(a=-1)\\[+3pt]
        d^N \quad&(a=0)\\[+3pt]
        r_N\quad &(a=1)\\[+3pt]
        r_N^2d^{-N}D^{a-2}\quad&(a\ge 2)
    \end{array}
    \right.
    =
    d^N\cdot
    \left\{
    \begin{array}{ll}
        I_\text{GNVW}^{-2}D^{|a|-2}\quad &(a\le -2)\\[+3pt]
        I_\text{GNVW}^{-1}\quad &(a=-1)\\[+3pt]
        1 \quad&(a=0)\\[+3pt]
        I_\text{GNVW}\quad &(a=1)\\[+3pt]
        I_\text{GNVW}^2D^{a-2}\quad&(a\ge 2)
    \end{array}
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (u1) {$\mathcal{U}_N$};
        \draw[thin] (u1.south) -- ++(0, -0.35);
        \draw[thin] (u1.north) -- ++(0, 0.35);
        \draw[thin] (u1.east) -- ++(0.35, 0);
        \draw[thin] (u1.west) -- ++(-0.35, 0);
    \end{tikzpicture}
    \,\,
    =\,\,
    \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (u1) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u1] (u2) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u2] (u3) {$\mathcal{U}_{N/3}$};
        \draw[thin] (u1.south) -- ++(0, -0.35);
        \draw[thin] (u1.north) -- ++(0, 0.35);
        %\draw[thin] (u1.east) -- ++(0.35, 0);
        \draw[thin] (u1.west) -- ++(-0.35, 0);
        \draw[thin] (u2.south) -- ++(0, -0.35);
        \draw[thin] (u2.north) -- ++(0, 0.35);
        %\draw[thin] (u2.east) -- ++(0.35, 0);
        \draw[thin] (u3.south) -- ++(0, -0.35);
        \draw[thin] (u3.north) -- ++(0, 0.35);
        \draw[thin] (u3.east) -- ++(0.35, 0);
        %\draw[thin] (u2.west) -- ++(-0.35, 0);
        %
        \draw[thin] (u1.east) -- (u2.west);
        \draw[thin] (u2.east) -- (u3.west);
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (u11) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u11] (u12) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u12] (u13) {$\mathcal{U}_{N/3}$};
        \draw[thin] (u11.east) -- (u12.west);
        \draw[thin] (u12.east) -- (u13.west);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u11] (u21) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u21] (u22) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u22] (u23) {$\mathcal{U}_{N/3}$};
        \draw[thin] (u21.east) -- (u22.west);
        \draw[thin] (u22.east) -- (u23.west);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u21] (u31) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u31] (u32) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u32] (u33) {$\mathcal{U}_{N/3}$};
        \draw[thin] (u31.east) -- (u32.west);
        \draw[thin] (u32.east) -- (u33.west);
        \draw[thin] (u11.north) -- (u21.south);
        \draw[thin] (u21.north) -- (u31.south);
        \draw[thin] (u12.north) -- (u22.south);
        \draw[thin] (u22.north) -- (u32.south);
        \draw[thin] (u13.north) -- (u23.south);
        \draw[thin] (u23.north) -- (u33.south);
        \draw[thin] (u11.south) -- ++(0, -0.25);
        \draw[thin] (u12.south) -- ++(0, -0.25);
        \draw[thin] (u13.south) -- ++(0, -0.25);
        \draw[thin] (u11.west) -- ++(-0.25, 0);
        \draw[thin] (u13.east) -- ++(0.25, 0);
        \draw[thin] (u21.west) -- ++(-0.25, 0);
        \draw[thin] (u23.east) -- ++(0.25, 0);
        \draw[thin] (u31.west) -- ++(-0.25, 0);
        \draw[thin] (u33.east) -- ++(0.25, 0);
        \draw[thin] (u31.north) -- ++(0,0.25);
        \draw[thin] (u32.north) -- ++(0,0.25);
        \draw[thin] (u33.north) -- ++(0,0.25);
    \end{tikzpicture}
    \,\,\text{ and }\,\,
    \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (u11) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u11] (u12) {$\mathcal{U}_{N/3}$};
        \draw[thin] (u11.east) -- (u12.west);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u11] (u21) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u21] (u22) {$\mathcal{U}_{N/3}$};
        \draw[thin] (u21.east) -- (u22.west);
        \draw[thin] (u11.north) -- (u21.south);
        \draw[thin] (u12.north) -- (u22.south);
        \draw[thin] (u11.south) -- ++(0, -0.25);
        \draw[thin] (u12.south) -- ++(0, -0.25);
        \draw[thin] (u11.west) -- ++(-0.25, 0);
        \draw[thin] (u12.east) -- ++(0.25, 0);
        \draw[thin] (u21.north) -- ++(0,0.25);
        \draw[thin] (u22.north) -- ++(0,0.25);
        \draw[thin] (u21.west) -- ++(-0.25, 0);
        \draw[thin] (u22.east) -- ++(0.25, 0);
    \end{tikzpicture}
    \,\,\text{ and }\,\,
    \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (u1) {$\mathcal{U}_{N/3}$};
        \draw[thin] (u1.south) -- ++(0, -0.35);
        \draw[thin] (u1.north) -- ++(0, 0.35);
        %\draw[thin] (u1.east) -- ++(0.35, 0);
        \draw[thin] (u1.west) -- ++(-0.35, 0);
        \draw[thin] (u1.east) -- ++(0.35, 0);
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (u11) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u11] (u12) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u12] (u13) {$\mathcal{U}_{N/3}$};
        \draw[thin] (u11.east) -- (u12.west);
        \draw[thin] (u12.east) -- (u13.west);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u11] (u21) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u21] (u22) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u22] (u23) {$\mathcal{U}_{N/3}$};
        \draw[thin] (u21.east) -- (u22.west);
        \draw[thin] (u22.east) -- (u23.west);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u21] (u31) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u31] (u32) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u32] (u33) {$\mathcal{U}_{N/3}$};
        \draw[thin] (u31.east) -- (u32.west);
        \draw[thin] (u32.east) -- (u33.west);
        \draw[thin] (u11.north) -- (u21.south);
        \draw[thin] (u21.north) -- (u31.south);
        \draw[thin] (u12.north) -- (u22.south);
        \draw[thin] (u22.north) -- (u32.south);
        \draw[thin] (u13.north) -- (u23.south);
        \draw[thin] (u23.north) -- (u33.south);
        \draw[thin] (u11.south) -- ++(0, -0.25);
        \draw[thin] (u12.south) -- ++(0, -0.25);
        \draw[thin] (u13.south) -- ++(0, -0.25);
        \draw[thin] (u11.west) -- ++(-0.25, 0) node[] (b11) {};
        \draw[thin] (u13.east) -- ++(0.25, 0) node[] (t11l) {};
        \draw[thin] (u21.west) -- ++(-0.25, 0) node[] (b21) {};
        \draw[thin] (u23.east) -- ++(0.25, 0) node[] (t21l) {};
        \draw[thin] (u31.west) -- ++(-0.25, 0) node[] (b31) {};
        \draw[thin] (u33.east) -- ++(0.25, 0) node[] (t31l) {};
        \draw[thin] (u31.north) -- ++(0,0.25);
        \draw[thin] (u32.north) -- ++(0,0.25);
        \draw[thin] (u33.north) -- ++(0,0.25);
        \draw (t11l) arc (-90:0:0.2) node[] (t11a) {};
        \node[right = 0.2 of t11l] (t11r) {};
        \draw (t11r) arc (90:180:0.2) node[] (t11b) {};
        \draw[thin] (t11b.center) -- ++(0, -0.3);
        \draw[thin] (t11r.center) -- ++(0.2, 0) node[](b14){};
        \draw (t21l) arc (-90:0:0.2) node[] (t21a) {};
        %\draw[thin] (t21a.center) -- ++(0, 0.3);
        \node[right = 0.2 of t21l] (t21r) {};
        \draw (t21r) arc (90:180:0.2) node[] (t21b) {};
        \draw[thin] (t21b.center) -- (t11a.center);
        \draw[thin] (t21r.center) -- ++(0.2, 0) node[](b24){};
        \draw (t31l) arc (-90:0:0.2) node[] (t31a) {};
        \draw[thin] (t31a.center) -- ++(0, 0.3);
        \node[right = 0.2 of t31l] (t31r) {};
        \draw (t31r) arc (90:180:0.2) node[] (t31b) {};
        \draw[thin] (t31b.center) -- (t21a.center);
        \draw[thin] (t31r.center) -- ++(0.2, 0) node[](b34){};
        \draw (b11) arc (270:90:0.1) node[] (b12) {};
        \draw[thin] (b12.center) -- ++(0.15, 0) node[] (b13) {};
        \draw (b14) arc (-90:90:0.1) node[] (b15) {};
        \draw[thin] (b15.center) -- ++(-0.15, 0) node[] (b16) {};
        \begin{scope}[on background layer]
            \draw[dotted] (b13.center) -- (b16.center);
        \end{scope}
        \draw (b21) arc (270:90:0.1) node[] (b22) {};
        \draw[thin] (b22.center) -- ++(0.15, 0) node[] (b23) {};
        \draw (b24) arc (-90:90:0.1) node[] (b25) {};
        \draw[thin] (b25.center) -- ++(-0.15, 0) node[] (b26) {};
        \begin{scope}[on background layer]
            \draw[dotted] (b23.center) -- (b26.center);
        \end{scope}
        \draw (b31) arc (270:90:0.1) node[] (b32) {};
        \draw[thin] (b32.center) -- ++(0.15, 0) node[] (b33) {};
        \draw (b34) arc (-90:90:0.1) node[] (b35) {};
        \draw[thin] (b35.center) -- ++(-0.15, 0) node[] (b36) {};
        \begin{scope}[on background layer]
            \draw[dotted] (b33.center) -- (b36.center);
        \end{scope}
    \end{tikzpicture}
    \,\,=\,\,
    \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (u11) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u11] (u12) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u12] (u13) {$\mathcal{U}_{N/3}$};
        \draw[thin] (u11.east) -- (u12.west);
        \draw[thin] (u12.east) -- (u13.west);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u11] (u21) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u21] (u22) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u22] (u23) {$\mathcal{U}_{N/3}$};
        \draw[thin] (u21.east) -- (u22.west);
        \draw[thin] (u22.east) -- (u23.west);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u21] (u31) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u31] (u32) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u32] (u33) {$\mathcal{U}_{N/3}$};
        \draw[thin] (u31.east) -- (u32.west);
        \draw[thin] (u32.east) -- (u33.west);
        \draw[thin] (u11.north) -- (u21.south);
        \draw[thin] (u21.north) -- (u31.south);
        \draw[thin] (u12.north) -- (u22.south);
        \draw[thin] (u22.north) -- (u32.south);
        \draw[thin] (u13.north) -- (u23.south);
        \draw[thin] (u23.north) -- (u33.south);
        \draw[thin] (u11.south) -- ++(0, -0.25);
        \draw[thin] (u12.south) -- ++(0, -0.25);
        \draw[thin] (u13.south) -- ++(0, -0.25);
        \draw[thin] (u11.west) -- ++(-0.25, 0) -- ++(0, -0.55);
        \draw[thin] (u13.east) -- ++(0.25, 0) node[] (u13r) {};
        \draw[thin] (u21.west) -- ++(-0.25, 0) node[] (u21l) {};
        \draw[thin] (u23.east) -- ++(0.25, 0) node[] (u23r) {};
        \draw[thin] (u31.west) -- ++(-0.25, 0) node[] (u31l) {};
        \draw[thin] (u33.east) -- ++(0.25, 0) -- ++(0, 0.55);
        \draw[thin] (u31.north) -- ++(0,0.25);
        \draw[thin] (u32.north) -- ++(0,0.25);
        \draw[thin] (u33.north) -- ++(0,0.25);
        \draw (u13r) arc (-90:60:0.1) node[] (u13ra) {};
        \draw (u21l) arc (90:240:0.1) node[] (u21lb) {};
        \begin{scope}[on background layer]
            \draw[dotted] (u13ra.center) -- (u21lb.center);
        \end{scope}
        \draw (u23r) arc (-90:60:0.1) node[] (u23ra) {};
        \draw (u31l) arc (90:240:0.1) node[] (u31lb) {};
        \begin{scope}[on background layer]
            \draw[dotted] (u23ra.center) -- (u31lb.center);
        \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (u11) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u11] (u12) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u12] (u13) {$\mathcal{U}_{N/3}$};
        \draw[thin] (u11.east) -- (u12.west);
        \draw[thin] (u12.east) -- (u13.west);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u11] (u21) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u21] (u22) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u22] (u23) {$\mathcal{U}_{N/3}$};
        \draw[thin] (u21.east) -- (u22.west);
        \draw[thin] (u22.east) -- (u23.west);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u21] (u31) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u31] (u32) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u32] (u33) {$\mathcal{U}_{N/3}$};
        \draw[thin] (u31.east) -- (u32.west);
        \draw[thin] (u32.east) -- (u33.west);
        \draw[thin] (u11.north) -- (u21.south);
        \draw[thin] (u21.north) -- (u31.south);
        \draw[thin] (u12.north) -- (u22.south);
        \draw[thin] (u22.north) -- (u32.south);
        \draw[thin] (u13.north) -- (u23.south);
        \draw[thin] (u23.north) -- (u33.south);
        \draw[thin] (u11.south) -- ++(0, -0.25);
        \draw[thin] (u12.south) -- ++(0, -0.25);
        \draw[thin] (u13.south) -- ++(0, -0.25);
        \draw[thin] (u11.west) -- ++(-0.25, 0) -- ++(0, -0.55);
        \draw[thin] (u13.east) -- ++(0.25, 0) node[] (u13r) {};
        \draw[thin] (u21.west) -- ++(-0.25, 0) node[] (u21l) {};
        \draw[thin] (u23.east) -- ++(0.25, 0) node[] (u23r) {};
        \draw[thin] (u31.west) -- ++(-0.25, 0) node[] (u31l) {};
        \draw[thin] (u33.east) -- ++(0.25, 0) node[] (u33r) {};
        %\draw[thin] (u31.north) -- ++(0,0.25);
        %\draw[thin] (u32.north) -- ++(0,0.25);
        %\draw[thin] (u33.north) -- ++(0,0.25);
        %
        \draw (u13r) arc (-90:60:0.1) node[] (u13ra) {};
        \draw (u21l) arc (90:240:0.1) node[] (u21lb) {};
        \begin{scope}[on background layer]
            \draw[dotted] (u13ra.center) -- (u21lb.center);
        \end{scope}
        \draw (u23r) arc (-90:60:0.1) node[] (u23ra) {};
        \draw (u31l) arc (90:240:0.1) node[] (u31lb) {};
        \begin{scope}[on background layer]
            \draw[dotted] (u23ra.center) -- (u31lb.center);
        \end{scope}
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u31] (bu31) {$\bar{\mathcal{U}}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of bu31] (bu32) {$\bar{\mathcal{U}}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of bu32] (bu33) {$\bar{\mathcal{U}}_{N/3}$};
        \draw[thin] (bu31.east) -- (bu32.west);
        \draw[thin] (bu32.east) -- (bu33.west);
        \draw[thin] (u31.north) -- (bu31.south);
        \draw[thin] (u32.north) -- (bu32.south);
        \draw[thin] (u33.north) -- (bu33.south);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of bu31] (bu21) {$\bar{\mathcal{U}}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of bu21] (bu22) {$\bar{\mathcal{U}}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of bu22] (bu23) {$\bar{\mathcal{U}}_{N/3}$};
        \draw[thin] (bu21.east) -- (bu22.west);
        \draw[thin] (bu22.east) -- (bu23.west);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of bu21] (bu11) {$\bar{\mathcal{U}}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of bu11] (bu12) {$\bar{\mathcal{U}}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of bu12] (bu13) {$\bar{\mathcal{U}}_{N/3}$};
        \draw[thin] (bu11.east) -- (bu12.west);
        \draw[thin] (bu12.east) -- (bu13.west);
        \draw[thin] (bu31.north) -- (bu21.south);
        \draw[thin] (bu21.north) -- (bu11.south);
        \draw[thin] (bu32.north) -- (bu22.south);
        \draw[thin] (bu22.north) -- (bu12.south);
        \draw[thin] (bu33.north) -- (bu23.south);
        \draw[thin] (bu23.north) -- (bu13.south);
        %
        %\draw[thin] (u11.south) -- ++(0, -0.25);
        %\draw[thin] (u12.south) -- ++(0, -0.25);
        %\draw[thin] (u13.south) -- ++(0, -0.25);
        \draw[thin] (bu11.west) -- ++(-0.25, 0) -- ++(0, 0.6);
        \draw[thin] (bu13.east) -- ++(0.25, 0) node[] (bu13r) {};
        \draw[thin] (bu21.west) -- ++(-0.25, 0) node[] (bu21l) {};
        \draw[thin] (bu23.east) -- ++(0.25, 0) node[] (bu23r) {};
        \draw[thin] (bu31.west) -- ++(-0.25, 0) node[] (bu31l) {};
        \draw[thin] (bu33.east) -- ++(0.25, 0) node[] (bu33r) {};
        \draw[thin] (bu11.north) -- ++(0,0.25);
        \draw[thin] (bu12.north) -- ++(0,0.25);
        \draw[thin] (bu13.north) -- ++(0,0.25);
        \draw (bu13r) arc (60:-90:0.1) node[] (bu13ra) {};
        \draw (bu21l) arc (240:90:0.1) node[] (bu21lb) {};
        \begin{scope}[on background layer]
            \draw[dotted] (bu13ra.center) -- (bu21lb.center);
        \end{scope}
        \draw (bu23r) arc (60:-90:0.1) node[] (bu23ra) {};
        \draw (bu31l) arc (240:90:0.1) node[] (bu31lb) {};
        \begin{scope}[on background layer]
            \draw[dotted] (bu23ra.center) -- (bu31lb.center);
        \end{scope}
        \node (m33r) at ($(u33r)!0.5!(bu33r)$) [draw, circle,fill=white] {};
        \draw[thin] (u33.east) -- (u33r.center) -- (m33r.south);
        \draw[thin] (bu33.east) -- (bu33r.center) -- (m33r.north);
    \end{tikzpicture}
    \,\,=\,\,
    \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (u11) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u11] (u12) {$\mathcal{U}_{N/3}$};
                \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u12] (u13) {$\mathcal{U}_{N/3}$};
        \draw[thin] (u11.east) -- (u12.west);
        \draw[thin] (u12.east) -- (u13.west);
        %\node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u11] (u21) {$\mathcal{U}_{1/2}$};
        %\draw[thin] (u11.north) -- (u21.south);
        \draw[thin] (u11.south) -- ++(0, -0.25);
        \draw[thin] (u12.south) -- ++(0, -0.25);
        \draw[thin] (u13.south) -- ++(0, -0.25);
        \draw[thin] (u11.west) -- ++(-0.4, 0) -- ++(0, -0.55);
        %
        %\node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u21] (bu21) {$\bar{\mathcal{U}}_{1/2}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u11] (bu11) {$\bar{\mathcal{U}}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of bu11] (bu12) {$\bar{\mathcal{U}}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of bu12] (bu13) {$\bar{\mathcal{U}}_{N/3}$};
        \draw[thin] (bu11.east) -- (bu12.west);
        \draw[thin] (bu12.east) -- (bu13.west);
        \draw[thin] (u11.north) -- (bu11.south);
        \draw[thin] (u12.north) -- (bu12.south);
        \draw[thin] (u13.north) -- (bu13.south);
        \draw[thin] (bu11.west) -- ++(-0.4, 0) -- ++(0,0.6);
        \draw[thin] (bu11.north) -- ++(0, 0.25);
        \draw[thin] (bu12.north) -- ++(0, 0.25);
        \draw[thin] (bu13.north) -- ++(0, 0.25);
        %\draw[thin] (u21.north) -- (bu21.south);
        %
        \node[right = 0.1 of u13] (rho) {};
        \node[right = 0.1 of bu13] (brho) {};
        %\node[left = 0.1 of u21] (phi) {};
        %\node[left = 0.1 of bu21] (bphi) {};
        \node (mrho) at ($(rho)!0.5!(brho)$) [draw, circle,fill=white] {};
        \draw[thin] (u13.east) -- (rho.center) -- (mrho.south);
        \draw[thin] (bu13.east) -- (brho.center) -- (mrho.north);
        %\draw[thin] (u21.west) -- (phi.center) -- (bphi.center) -- (bu21.west);
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (u11) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u11] (u12) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u12] (u13) {$\mathcal{U}_{N/3}$};
        \draw[thin] (u11.east) -- (u12.west);
        \draw[thin] (u12.east) -- (u13.west);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u11] (u21) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u21] (u22) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u22] (u23) {$\mathcal{U}_{N/3}$};
        \draw[thin] (u21.east) -- (u22.west);
        \draw[thin] (u22.east) -- (u23.west);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u21] (u31) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u31] (u32) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u32] (u33) {$\mathcal{U}_{N/3}$};
        \draw[thin] (u31.east) -- (u32.west);
        \draw[thin] (u32.east) -- (u33.west);
        \draw[thin] (u11.north) -- (u21.south);
        \draw[thin] (u21.north) -- (u31.south);
        \draw[thin] (u12.north) -- (u22.south);
        \draw[thin] (u22.north) -- (u32.south);
        \draw[thin] (u13.north) -- (u23.south);
        \draw[thin] (u23.north) -- (u33.south);
        \draw[thin] (u11.south) -- ++(0, -0.25);
        \draw[thin] (u12.south) -- ++(0, -0.25);
        \draw[thin] (u13.south) -- ++(0, -0.25);
        \draw[thin] (u11.west) -- ++(-0.25, 0) node[] (b11) {};
        \draw[thin] (u13.east) -- ++(0.25, 0) node[] (t11l) {};
        \draw[thin] (u21.west) -- ++(-0.25, 0) node[] (b21) {};
        \draw[thin] (u23.east) -- ++(0.25, 0) node[] (t21l) {};
        \draw[thin] (u31.west) -- ++(-0.25, 0) node[] (b31) {};
        \draw[thin] (u33.east) -- ++(0.25, 0) node[] (t31l) {};
        \draw[thin] (u31.north) -- ++(0,0.25);
        \draw[thin] (u32.north) -- ++(0,0.25);
        \draw[thin] (u33.north) -- ++(0,0.25);
        \draw (t11l) arc (-90:0:0.2) node[] (t11a) {};
        \node[right = 0.2 of t11l] (t11r) {};
        \draw (t11r) arc (90:180:0.2) node[] (t11b) {};
        \draw[thin] (t11b.center) -- ++(0, -0.3);
        \draw[thin] (t11r.center) -- ++(0.2, 0) node[](t12l){};
        \draw (t21l) arc (-90:0:0.2) node[] (t21a) {};
        %\draw[thin] (t21a.center) -- ++(0, 0.3);
        \node[right = 0.2 of t21l] (t21r) {};
        \draw (t21r) arc (90:180:0.2) node[] (t21b) {};
        \draw[thin] (t21b.center) -- (t11a.center);
        \draw[thin] (t21r.center) -- ++(0.2, 0) node[](t22l){};
        \draw (t31l) arc (-90:0:0.2) node[] (t31a) {};
        \draw[thin] (t31a.center) -- ++(0, 0.3);
        \node[right = 0.2 of t31l] (t31r) {};
        \draw (t31r) arc (90:180:0.2) node[] (t31b) {};
        \draw[thin] (t31b.center) -- (t21a.center);
        \draw[thin] (t31r.center) -- ++(0.2, 0) node[](t32l){};
        \draw (t12l) arc (-90:0:0.2) node[] (t12a) {};
        \node[right = 0.2 of t12l] (t12r) {};
        \draw (t12r) arc (90:180:0.2) node[] (t12b) {};
        \draw[thin] (t12b.center) -- ++(0, -0.3);
        \draw[thin] (t12r.center) -- ++(0.2, 0) node[](b14){};
        \draw (t22l) arc (-90:0:0.2) node[] (t22a) {};
        %\draw[thin] (t21a.center) -- ++(0, 0.3);
        \node[right = 0.2 of t22l] (t22r) {};
        \draw (t22r) arc (90:180:0.2) node[] (t22b) {};
        \draw[thin] (t22b.center) -- (t12a.center);
        \draw[thin] (t22r.center) -- ++(0.2, 0) node[](b24){};
        \draw (t32l) arc (-90:0:0.2) node[] (t32a) {};
        \draw[thin] (t32a.center) -- ++(0, 0.3);
        \node[right = 0.2 of t32l] (t32r) {};
        \draw (t32r) arc (90:180:0.2) node[] (t32b) {};
        \draw[thin] (t32b.center) -- (t22a.center);
        \draw[thin] (t32r.center) -- ++(0.2, 0) node[](b34){};
        \draw (b11) arc (270:90:0.1) node[] (b12) {};
        \draw[thin] (b12.center) -- ++(0.15, 0) node[] (b13) {};
        \draw (b14) arc (-90:90:0.1) node[] (b15) {};
        \draw[thin] (b15.center) -- ++(-0.15, 0) node[] (b16) {};
        \begin{scope}[on background layer]
            \draw[dotted] (b13.center) -- (b16.center);
        \end{scope}
        \draw (b21) arc (270:90:0.1) node[] (b22) {};
        \draw[thin] (b22.center) -- ++(0.15, 0) node[] (b23) {};
        \draw (b24) arc (-90:90:0.1) node[] (b25) {};
        \draw[thin] (b25.center) -- ++(-0.15, 0) node[] (b26) {};
        \begin{scope}[on background layer]
            \draw[dotted] (b23.center) -- (b26.center);
        \end{scope}
        \draw (b31) arc (270:90:0.1) node[] (b32) {};
        \draw[thin] (b32.center) -- ++(0.15, 0) node[] (b33) {};
        \draw (b34) arc (-90:90:0.1) node[] (b35) {};
        \draw[thin] (b35.center) -- ++(-0.15, 0) node[] (b36) {};
        \begin{scope}[on background layer]
            \draw[dotted] (b33.center) -- (b36.center);
        \end{scope}
    \end{tikzpicture}
    \,\,=\,\,
    \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (u11) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u11] (u12) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u12] (u13) {$\mathcal{U}_{N/3}$};
        \draw[thin] (u11.east) -- (u12.west);
        \draw[thin] (u12.east) -- (u13.west);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u11] (u21) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u21] (u22) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u22] (u23) {$\mathcal{U}_{N/3}$};
        \draw[thin] (u21.east) -- (u22.west);
        \draw[thin] (u22.east) -- (u23.west);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u21] (u31) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u31] (u32) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u32] (u33) {$\mathcal{U}_{N/3}$};
        \draw[thin] (u31.east) -- (u32.west);
        \draw[thin] (u32.east) -- (u33.west);
        \draw[thin] (u11.north) -- (u21.south);
        \draw[thin] (u21.north) -- (u31.south);
        \draw[thin] (u12.north) -- (u22.south);
        \draw[thin] (u22.north) -- (u32.south);
        \draw[thin] (u13.north) -- (u23.south);
        \draw[thin] (u23.north) -- (u33.south);
        \draw[thin] (u11.south) -- ++(0, -0.25);
        \draw[thin] (u12.south) -- ++(0, -0.25);
        \draw[thin] (u13.south) -- ++(0, -0.25);
        \draw[thin] (u11.west) -- ++(-0.25, 0) -- ++(0, -0.55);
        \draw[thin] (u13.east) -- ++(0.25, 0) node[] (u13r) {};
        \draw[thin] (u21.west) -- ++(-0.55, 0) -- ++(0, -1.45);
        \draw[thin] (u23.east) -- ++(0.55, 0) -- ++(0, 1.45);
        \draw[thin] (u31.west) -- ++(-0.25, 0) node[] (u31l) {};
        \draw[thin] (u33.east) -- ++(0.25, 0) -- ++(0, 0.55);
        \draw[thin] (u31.north) -- ++(0,0.25);
        \draw[thin] (u32.north) -- ++(0,0.25);
        \draw[thin] (u33.north) -- ++(0,0.25);
        \draw (u13r) arc (-90:60:0.1) node[] (u13ra) {};
        \draw (u31l) arc (90:240:0.1) node[] (u31lb) {};
        \begin{scope}[on background layer]
            \draw[dotted] (u13ra.center) -- (u31lb.center);
        \end{scope}
    \end{tikzpicture}\,\,.
\end{align}
Using $D=I_{d^N}\otimes\rho\otimes\rho$,
\begin{align}
    [\hat{U}_F^\dagger(2)]^3\left(I_{d^N}\otimes \rho\otimes \rho\right)\hat{U}_F^3(2)
    =&
    \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (u11) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u11] (u12) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u12] (u13) {$\mathcal{U}_{N/3}$};
        \draw[thin] (u11.east) -- (u12.west);
        \draw[thin] (u12.east) -- (u13.west);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u11] (u21) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u21] (u22) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u22] (u23) {$\mathcal{U}_{N/3}$};
        \draw[thin] (u21.east) -- (u22.west);
        \draw[thin] (u22.east) -- (u23.west);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u21] (u31) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u31] (u32) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u32] (u33) {$\mathcal{U}_{N/3}$};
        \draw[thin] (u31.east) -- (u32.west);
        \draw[thin] (u32.east) -- (u33.west);
        \draw[thin] (u11.north) -- (u21.south);
        \draw[thin] (u21.north) -- (u31.south);
        \draw[thin] (u12.north) -- (u22.south);
        \draw[thin] (u22.north) -- (u32.south);
        \draw[thin] (u13.north) -- (u23.south);
        \draw[thin] (u23.north) -- (u33.south);
        \draw[thin] (u11.south) -- ++(0, -0.25);
        \draw[thin] (u12.south) -- ++(0, -0.25);
        \draw[thin] (u13.south) -- ++(0, -0.25);
        \draw[thin] (u11.west) -- ++(-0.25, 0) -- ++(0, -0.55);
        \draw[thin] (u13.east) -- ++(0.25, 0) node[] (u13r) {};
        \draw[thin] (u21.west) -- ++(-0.55, 0) -- ++(0, -1.45);
        \draw[thin] (u23.east) -- ++(0.65, 0) node[] (u23r) {};
        \draw[thin] (u31.west) -- ++(-0.25, 0) node[] (u31l) {};
        \draw[thin] (u33.east) -- ++(0.25, 0) node[] (u33r) {};
        %\draw[thin] (u31.north) -- ++(0,0.25);
        %\draw[thin] (u32.north) -- ++(0,0.25);
        %\draw[thin] (u33.north) -- ++(0,0.25);
        %
        \draw (u13r) arc (-90:60:0.1) node[] (u13ra) {};
        \draw (u31l) arc (90:240:0.1) node[] (u31lb) {};
        \begin{scope}[on background layer]
            \draw[dotted] (u13ra.center) -- (u31lb.center);
        \end{scope}
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u31] (bu31) {$\bar{\mathcal{U}}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of bu31] (bu32) {$\bar{\mathcal{U}}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of bu32] (bu33) {$\bar{\mathcal{U}}_{N/3}$};
        \draw[thin] (bu31.east) -- (bu32.west);
        \draw[thin] (bu32.east) -- (bu33.west);
        \draw[thin] (u31.north) -- (bu31.south);
        \draw[thin] (u32.north) -- (bu32.south);
        \draw[thin] (u33.north) -- (bu33.south);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of bu31] (bu21) {$\bar{\mathcal{U}}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of bu21] (bu22) {$\bar{\mathcal{U}}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of bu22] (bu23) {$\bar{\mathcal{U}}_{N/3}$};
        \draw[thin] (bu21.east) -- (bu22.west);
        \draw[thin] (bu22.east) -- (bu23.west);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of bu21] (bu11) {$\bar{\mathcal{U}}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of bu11] (bu12) {$\bar{\mathcal{U}}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of bu12] (bu13) {$\bar{\mathcal{U}}_{N/3}$};
        \draw[thin] (bu11.east) -- (bu12.west);
        \draw[thin] (bu12.east) -- (bu13.west);
        \draw[thin] (bu31.north) -- (bu21.south);
        \draw[thin] (bu21.north) -- (bu11.south);
        \draw[thin] (bu32.north) -- (bu22.south);
        \draw[thin] (bu22.north) -- (bu12.south);
        \draw[thin] (bu33.north) -- (bu23.south);
        \draw[thin] (bu23.north) -- (bu13.south);
        %
        %\draw[thin] (u11.south) -- ++(0, -0.25);
        %\draw[thin] (u12.south) -- ++(0, -0.25);
        %\draw[thin] (u13.south) -- ++(0, -0.25);
        \draw[thin] (bu11.west) -- ++(-0.25, 0) -- ++(0, 0.55);
        \draw[thin] (bu13.east) -- ++(0.25, 0) node[] (bu13r) {};
        \draw[thin] (bu21.west) -- ++(-0.55, 0) -- ++(0, 1.52);
        \draw[thin] (bu23.east) -- ++(0.65, 0) node[] (bu23r) {};
        \draw[thin] (bu31.west) -- ++(-0.25, 0) node[] (bu31l) {};
        \draw[thin] (bu33.east) -- ++(0.25, 0) node[] (bu33r) {};
        \draw[thin] (bu11.north) -- ++(0,0.25);
        \draw[thin] (bu12.north) -- ++(0,0.25);
        \draw[thin] (bu13.north) -- ++(0,0.25);
        \draw (bu13r) arc (60:-90:0.1) node[] (bu13ra) {};
        \draw (bu31l) arc (240:90:0.1) node[] (bu31lb) {};
        \begin{scope}[on background layer]
            \draw[dotted] (bu13ra.center) -- (bu31lb.center);
        \end{scope}
        \node (m33r) at ($(u33r)!0.5!(bu33r)$) [draw, circle,fill=white] {};
        \draw[thin] (u33.east) -- (u33r.center) -- (m33r.south);
        \draw[thin] (bu33.east) -- (bu33r.center) -- (m33r.north);
        \node (m23r) at ($(u23r)!0.5!(bu23r)$) [draw, circle,fill=white] {};
        \draw[thin] (u23.east) -- (u23r.center) -- (m23r.south);
        \draw[thin] (bu23.east) -- (bu23r.center) -- (m23r.north);
    \end{tikzpicture}
    \,\,=\,\,
    \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (u11) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u11] (u12) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u12] (u13) {$\mathcal{U}_{N/3}$};
        \draw[thin] (u11.east) -- (u12.west);
        \draw[thin] (u12.east) -- (u13.west);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u11] (u21) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u21] (u22) {$\mathcal{U}_{N/3}$};
        \draw[thin] (u21.east) -- (u22.west);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u21] (u31) {$\mathcal{U}_{N/3}$};
        \draw[thin] (u11.north) -- (u21.south);
        \draw[thin] (u21.north) -- (u31.south);
        \draw[thin] (u12.north) -- (u22.south);
        \draw[thin] (u11.south) -- ++(0, -0.25);
        \draw[thin] (u12.south) -- ++(0, -0.25);
        \draw[thin] (u13.south) -- ++(0, -0.25);
        \draw[thin] (u11.west) -- ++(-0.25, 0) -- ++(0, -0.55);
        \draw[thin] (u13.east) -- ++(0.25, 0) node[] (u13r) {};
        \draw[thin] (u21.west) -- ++(-0.55, 0) -- ++(0, -1.45);
        \draw[thin] (u22.east) -- ++(0.25, 0) node[] (u22r) {};
        \draw[thin] (u31.west) -- ++(-0.25, 0) node[] (u31l) {};
        \draw[thin] (u31.east) -- ++(0.25, 0) node[] (u31r) {};
        %\draw[thin] (u31.north) -- ++(0,0.25);
        %\draw[thin] (u32.north) -- ++(0,0.25);
        %\draw[thin] (u33.north) -- ++(0,0.25);
        %
        \draw (u13r) arc (-90:60:0.1) node[] (u13ra) {};
        \draw (u31l) arc (90:240:0.1) node[] (u31lb) {};
        \begin{scope}[on background layer]
            \draw[dotted] (u13ra.center) -- (u31lb.center);
        \end{scope}
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u31] (bu31) {$\bar{\mathcal{U}}_{N/3}$};
        \draw[thin] (u31.north) -- (bu31.south);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of bu31] (bu21) {$\bar{\mathcal{U}}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of bu21] (bu22) {$\bar{\mathcal{U}}_{N/3}$};
        \draw[thin] (bu21.east) -- (bu22.west);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of bu21] (bu11) {$\bar{\mathcal{U}}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of bu11] (bu12) {$\bar{\mathcal{U}}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of bu12] (bu13) {$\bar{\mathcal{U}}_{N/3}$};
        \draw[thin] (bu11.east) -- (bu12.west);
        \draw[thin] (bu12.east) -- (bu13.west);
        \draw[thin] (bu31.north) -- (bu21.south);
        \draw[thin] (bu21.north) -- (bu11.south);
        \draw[thin] (bu22.north) -- (bu12.south);
        %
        %\draw[thin] (u11.south) -- ++(0, -0.25);
        %\draw[thin] (u12.south) -- ++(0, -0.25);
        %\draw[thin] (u13.south) -- ++(0, -0.25);
        \draw[thin] (bu11.west) -- ++(-0.25, 0) -- ++(0, 0.55);
        \draw[thin] (bu13.east) -- ++(0.25, 0) node[] (bu13r) {};
        \draw[thin] (bu21.west) -- ++(-0.55, 0) -- ++(0, 1.52);
        \draw[thin] (bu22.east) -- ++(0.25, 0) node[] (bu22r) {};
        \draw[thin] (bu31.west) -- ++(-0.25, 0) node[] (bu31l) {};
        \draw[thin] (bu31.east) -- ++(0.25, 0) node[] (bu31r) {};
        \draw[thin] (bu11.north) -- ++(0,0.25);
        \draw[thin] (bu12.north) -- ++(0,0.25);
        \draw[thin] (bu13.north) -- ++(0,0.25);
        \draw (bu13r) arc (60:-90:0.1) node[] (bu13ra) {};
        \draw (bu31l) arc (240:90:0.1) node[] (bu31lb) {};
        \begin{scope}[on background layer]
            \draw[dotted] (bu13ra.center) -- (bu31lb.center);
        \end{scope}
        \draw[thin] (u13.north) -- (bu13.south);
        \draw[thin] (u22.north) -- (bu22.south);
        \node (m31r) at ($(u31r)!0.5!(bu31r)$) [draw, circle,fill=white] {};
        \draw[thin] (u31.east) -- (u31r.center) -- (m31r.south);
        \draw[thin] (bu31.east) -- (bu31r.center) -- (m31r.north);
        \node (m22r) at ($(u22r)!0.5!(bu22r)$) [draw, circle,fill=white] {};
        \draw[thin] (u22.east) -- (u22r.center) -- (m22r.south);
        \draw[thin] (bu22.east) -- (bu22r.center) -- (m22r.north);
    \end{tikzpicture}\notag\\[+10pt]
    &=\,\,
    \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (u11) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u11] (u12) {$\mathcal{U}_{N/3}$};
        \draw[thin] (u11.east) -- (u12.west);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u11] (u21) {$\mathcal{U}_{N/3}$};
        %\node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u21] (u22) {$\mathcal{U}_{1/3}$};
        %\draw[thin] (u21.east) -- (u22.west);
        %
        \draw[thin] (u11.north) -- (u21.south);
        %\draw[thin] (u12.north) -- (u22.south);
        %
        \draw[thin] (u11.south) -- ++(0, -0.25);
        \draw[thin] (u12.south) -- ++(0, -0.25);
        \draw[thin] (u11.west) -- ++(-0.25, 0) -- ++(0, -0.55);
        \draw[thin] (u21.east) -- ++(0.25, 0) node[] (u21r) {};
        \draw[thin] (u21.west) -- ++(-0.55, 0) -- ++(0, -1.45);
        %\draw[thin] (u22.east) -- ++(0.25, 0) node[] (u22r) {};
        \draw[thin] (u12.east) -- ++(0.25, 0) node[] (u12r) {};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u21] (bu21) {$\bar{\mathcal{U}}_{N/3}$};
        %\node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of bu21] (bu22) {$\mathcal{U}_{1/3}$};
        %\draw[thin] (bu21.east) -- (bu22.west);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of bu21] (bu11) {$\bar{\mathcal{U}}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of bu11] (bu12) {$\bar{\mathcal{U}}_{N/3}$};
        \draw[thin] (bu11.east) -- (bu12.west);
        \draw[thin] (bu21.north) -- (bu11.south);
        %\draw[thin] (bu22.north) -- (bu12.south);
        %
        %\draw[thin] (u11.south) -- ++(0, -0.25);
        %\draw[thin] (u12.south) -- ++(0, -0.25);
        %\draw[thin] (u13.south) -- ++(0, -0.25);
        \draw[thin] (bu11.west) -- ++(-0.25, 0) -- ++(0, 0.55);
        \draw[thin] (bu21.west) -- ++(-0.55, 0) -- ++(0, 1.52);
        \draw[thin] (bu21.east) -- ++(0.25, 0) node[] (bu21r) {};
        \draw[thin] (bu12.east) -- ++(0.25, 0) node[] (bu12r) {};
        %\draw[thin] (bu22.east) -- ++(0.25, 0) node[] (bu22r) {};
        \draw[thin] (bu11.north) -- ++(0,0.25);
        \draw[thin] (bu12.north) -- ++(0,0.25);
        \draw[thin] (u12.north) -- (bu12.south);
        \draw[thin] (u21.north) -- (bu21.south);
        \node (m21r) at ($(u21r)!0.5!(bu21r)$) [draw, circle,fill=white] {};
        \draw[thin] (u21.east) -- (u21r.center) -- (m21r.south);
        \draw[thin] (bu21.east) -- (bu21r.center) -- (m21r.north);
        \node (m12r) at ($(u12r)!0.5!(bu12r)$) [draw, circle,fill=white] {};
        \draw[thin] (u12.east) -- (u12r.center) -- (m12r.south);
        \draw[thin] (bu12.east) -- (bu12r.center) -- (m12r.north);
        \node[right = 0.7 of u12] (u13) {};
        \draw[thin] (u13.center) -- ++(0,-0.55);
        \draw[thin] (u13.center) -- ++(0,3.25);
    \end{tikzpicture} 
    \,\,=\,\,
    \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (u11) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u11] (u12) {$\mathcal{U}_{N/3}$};
        \draw[thin] (u11.east) -- (u12.west);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u11] (u21) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u21] (u22) {$\mathcal{U}_{N/3}$};
        \draw[thin] (u21.east) -- (u22.west);
        \draw[thin] (u11.north) -- (u21.south);
        \draw[thin] (u12.north) -- (u22.south);
        \draw[thin] (u11.south) -- ++(0, -0.25);
        \draw[thin] (u12.south) -- ++(0, -0.25);
        \draw[thin] (u11.west) -- ++(-0.25, 0) -- ++(0, -0.55);
        \draw[thin] (u21.east) -- ++(0.25, 0);
        \draw[thin] (u21.west) -- ++(-0.55, 0) -- ++(0, -1.45);
        \draw[thin] (u22.east) -- ++(0.25, 0) node[] (u22r) {};
        \draw[thin] (u12.east) -- ++(0.65, 0) node[] (u12r) {};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u21] (bu21) {$\bar{\mathcal{U}}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of bu21] (bu22) {$\bar{\mathcal{U}}_{N/3}$};
        \draw[thin] (bu21.east) -- (bu22.west);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of bu21] (bu11) {$\bar{\mathcal{U}}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of bu11] (bu12) {$\bar{\mathcal{U}}_{N/3}$};
        \draw[thin] (bu11.east) -- (bu12.west);
        \draw[thin] (bu21.north) -- (bu11.south);
        \draw[thin] (bu22.north) -- (bu12.south);
        %
        %\draw[thin] (u11.south) -- ++(0, -0.25);
        %\draw[thin] (u12.south) -- ++(0, -0.25);
        %\draw[thin] (u13.south) -- ++(0, -0.25);
        \draw[thin] (bu11.west) -- ++(-0.25, 0) -- ++(0, 0.55);
        \draw[thin] (bu21.west) -- ++(-0.55, 0) -- ++(0, 1.52);
        \draw[thin] (bu21.east) -- ++(0.25, 0);
        \draw[thin] (bu12.east) -- ++(0.65, 0) node[] (bu12r) {};
        \draw[thin] (bu22.east) -- ++(0.25, 0) node[] (bu22r) {};
        \draw[thin] (bu11.north) -- ++(0,0.25);
        \draw[thin] (bu12.north) -- ++(0,0.25);
        \draw[thin] (u21.north) -- (bu21.south);
        \draw[thin] (u22.north) -- (bu22.south);
        \node (m22r) at ($(u22r)!0.5!(bu22r)$) [draw, circle,fill=white] {};
        \draw[thin] (u22.east) -- (u22r.center) -- (m22r.south);
        \draw[thin] (bu22.east) -- (bu22r.center) -- (m22r.north);
        \node (m12r) at ($(u12r)!0.5!(bu12r)$) [draw, circle,fill=white] {};
        \draw[thin] (u12.east) -- (u12r.center) -- (m12r.south);
        \draw[thin] (bu12.east) -- (bu12r.center) -- (m12r.north);
        \node[right = 1 of u12] (u13) {};
        \draw[thin] (u13.center) -- ++(0,-0.55);
        \draw[thin] (u13.center) -- ++(0,3.25);
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
        \node[draw, fill=white, minimum size=16pt, font=\bfseries] (u11) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u11] (u12) {$\mathcal{U}_{N/3}$};
        \draw[thin] (u11.east) -- (u12.west);
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, above = 0.3 of u11] (u21) {$\mathcal{U}_{N/3}$};
        \node[draw, fill=white, minimum size=16pt, font=\bfseries, right = 0.5 of u21] (u22) {$\mathcal{U}_{N/3}$};
        \draw[thin] (u21.east) -- (u22.west);
        \draw[thin] (u11.north) -- (u21.south);
        \draw[thin] (u12.north) -- (u22.south);
        \draw[thin] (u11.south) -- ++(0, -0.25);
        \draw[thin] (u12.south) -- ++(0, -0.25);
        \draw[thin] (u11.west) -- ++(-0.25, 0);
        \draw[thin] (u12.east) -- ++(0.25, 0);
        \draw[thin] (u21.north) -- ++(0,0.25);
        \draw[thin] (u22.north) -- ++(0,0.25);
        \draw[thin] (u21.west) -- ++(-0.25, 0);
        \draw[thin] (u22.east) -- ++(0.25, 0);
        \draw[dotted,thick] (-0.7,1.4) -- (2.3,-0.5);
    \end{tikzpicture}
    \right)
    \rank\left(
    \vcenter{\hbox{
    \begin{tikzpicture}
        \node[] (centerNode) {};
        \draw[thin] (centerNode.center) -- ++(0, 0.4);
        \draw[thin] (centerNode.center) -- ++(0, -0.4);% 右
    \end{tikzpicture}
\begin{array}{ll}
        l_N^3d^{-2N}D^{|a|-3}\quad &(a\le -3)\\[+3pt]
        l_N^2d^{-N}\quad &(a=-2)\\[+3pt]
        l_N\quad &(a=-1)\\[+3pt]
        d^N \quad&(a=0)\\[+3pt]
        r_N\quad &(a=1)\\[+3pt]
        r_N^2d^{-N}\quad &(a=2)\\[+3pt]
        r_N^3d^{-2N}D^{a-3}\quad&(a\ge 3)
    \end{array}
    \right.
    =
    d^N\cdot
    \left\{
    \begin{array}{ll}
        I_\text{GNVW}^{-3}D^{|a|-3}\quad &(a\le -3)\\[+3pt]
        I_\text{GNVW}^{-2}\quad &(a=-2)\\[+3pt]
        I_\text{GNVW}^{-1}\quad &(a=-1)\\[+3pt]
        1 \quad&(a=0)\\[+3pt]
        I_\text{GNVW}\quad &(a=1)\\[+3pt]
        I_\text{GNVW}^2\quad &(a=2)\\[+3pt]
        I_\text{GNVW}^3D^{a-3}\quad&(a\ge 3)
    \end{array}
\begin{array}{ll}
        I_\text{GNVW}^{-t}D^{|a|-t}\quad &(a\le -t)\\[+3pt]
        I_\text{GNVW}^{a}\quad &(|a|\le t)\\[+3pt]
        I_\text{GNVW}^tD^{a-t}\quad&(a\ge t)
    \end{array}
\begin{array}{ll}
        I_\text{GNVW}^{-t}\quad&(a< -t)\\[+5pt]
        I_\text{GNVW}^{a}\quad&(|a|\le t)\\[+5pt]
        I_\text{GNVW}^{t}\quad&(a>t)
    \end{array}
    \right.,
    \label{eq:twistrankratio}
\end{align}
or equivalently, 
\begin{align}
    \frac{1}{2}\log_d \frac{\rank\hat{U}_F^t(a)}{\rank\hat{U}_F^t(-a)}
    =
    \left\{
    \begin{array}{ll}
        -\text{ind}\cdot t\quad&(a< -t)\\[+5pt]
        \text{ind}\cdot a\quad&(|a|\le t)\\[+5pt]
        \text{ind}\cdot t\quad&(a>t)
    \end{array}
\begin{tikzpicture}[baseline={([yshift=-.9ex]current bounding box.center)}]
    % 4方向（北・南・東・西）に足を伸ばす
    \draw (0,0.2) -- +(0, 0.2) node[above] {}; % 上
    \draw (0,-0.2) -- +(0,-0.2) node[below] {}; % 下
    \draw (-0.2,0)  -- +(-0.2,0) ; % 左
    \draw (0.2,0)  -- +(0.4, 0) ; % 右
    \draw[thin] (-0.2,0.) arc [radius=0.2, start angle = 270, end angle=360];
    \draw[thin] (0.2,0.) arc [radius=0.2, start angle = 90, end angle=180];
    % 4方向（北・南・東・西）に足を伸ばす
    \draw (0.8,0.2) -- +(0, 0.2) node[above] {}; % 上
    \draw (0.8,-0.2) -- +(0,-0.2) node[below] {}; % 下
    \draw (1.0,0)  -- +(0.4, 0); % 右
    \draw[thin] (0.6,0.) arc [radius=0.2, start angle = 270, end angle=360];
    \draw[thin] (1.0,0.) arc [radius=0.2, start angle = 90, end angle=180];
    \draw (1.6,0.2) -- +(0, 0.2) node[above] {}; % 上
    \draw (1.6,-0.2) -- +(0,-0.2) node[below] {}; % 下
    \draw (1.8,0)  -- +(0.2, 0); % 右
    \draw[dotted] (2.2,0.)  -- +(0.4, 0);
    \draw[thin] (1.4,0.) arc [radius=0.2, start angle = 270, end angle=360];
    \draw[thin] (1.8,0.) arc [radius=0.2, start angle = 90, end angle=180];
    \draw (3.2,0.2) -- +(0, 0.2) node[above] {}; % 上
    \draw (3.2,-0.2) -- +(0,-0.2) node[below] {}; % 下
    \draw (3.0,0)  -- +(-0.2,0) ; % 左
    \draw (3.4,0)  -- +(0.2, 0); % 右
    \draw[thin] (3.0,0.) arc [radius=0.2, start angle = 270, end angle=360];
    \draw[thin] (3.4,0.) arc [radius=0.2, start angle = 90, end angle=180];
    \draw[thin] (3.6,0.) arc [radius=0.1, start angle = -90, end angle=90];
    \draw[thin] (-0.4,0.) arc [radius=0.1, start angle = 270, end angle=90];
    \draw[densely dotted] (-0.4,0.2)  -- +(4.0, 0);
    \end{tikzpicture}
\begin{array}{ll}
        \begin{tikzpicture}[baseline={([yshift=0.5ex]current bounding box.center)}]
        % 4方向（北・南・東・西）に足を伸ばす
        \draw (0,0.2) -- +(0, 0.3); % 上
        \draw (0,-0.2) -- +(0,-0.2) node[below] {1}; % 下
        \draw (-0.2,0)  -- +(-0.2,0) ; % 左
        \draw (0.2,0)  -- +(0.4, 0) ; % 右
        \draw[thin] (-0.2,0.) arc [radius=0.2, start angle = 270, end angle=360];
        \draw[thin] (0.2,0.) arc [radius=0.2, start angle = 90, end angle=180];
        % 4方向（北・南・東・西）に足を伸ばす
        \draw (0.8,0.2) -- +(0, 0.3); % 上
        \draw (0.8,-0.2) -- +(0,-0.2) node[below] {2}; % 下
        \draw (1.0,0)  -- +(0.4, 0); % 右
        \draw[thin] (0.6,0.) arc [radius=0.2, start angle = 270, end angle=360];
        \draw[thin] (1.0,0.) arc [radius=0.2, start angle = 90, end angle=180];
        \draw (1.6,0.2) -- +(0, 0.3); % 上
        \draw (1.6,-0.2) -- +(0,-0.2) node[below] {3}; % 下
        \draw (1.8,0)  -- +(0.2, 0); % 右
        \draw[dotted] (2.2,0.)  -- +(0.4, 0);
        \draw[thin] (1.4,0.) arc [radius=0.2, start angle = 270, end angle=360];
        \draw[thin] (1.8,0.) arc [radius=0.2, start angle = 90, end angle=180];
        \draw (3.2,0.2) -- +(0, 0.3); % 上
        \draw (3.2,-0.2) -- +(0,-0.2) node[below] {$N$}; % 下
        \draw (3.,0)  -- +(-0.2,0) ; % 左
        \draw (3.4,0)  -- +(0.4, 0); % 右
        \draw[thin] (3.0,0.) arc [radius=0.2, start angle = 270, end angle=360];
        \draw[thin] (3.4,0.) arc [radius=0.2, start angle = 90, end angle=180];
        \draw (4.,0.2) -- +(0, 0.3); % 上
        \draw (4.,-0.2) -- +(0,-0.2) node[below] {$N+1$}; % 下
        \draw (4.2,0)  -- +(0.2, 0) ; % 右
        \draw[thin] (3.8,0.) arc [radius=0.2, start angle = 270, end angle=360];
        \draw[thin] (4.2,0.) arc [radius=0.2, start angle = 90, end angle=180];
        \draw[dotted] (4.6,0.)  -- +(0.4, 0);
        \draw (5.6,0.2) -- +(0, 0.3); % 上
        \draw (5.6,-0.2) -- +(0,-0.2) node[below] {$N+a$}; % 下
        \draw (5.4,0)  -- +(-0.2, 0) ; % 右
        \draw (5.8,0)  -- +(0.2, 0) ; % 右
        \draw[thin] (5.4,0.) arc [radius=0.2, start angle = 270, end angle=360];
        \draw[thin] (5.8,0.) arc [radius=0.2, start angle = 90, end angle=180];
        \draw[thin] (6.,0.) arc [radius=0.1, start angle = -90, end angle=90];
        \draw[thin] (-0.4,0.) arc [radius=0.1, start angle = 270, end angle=90];
        \draw[densely dotted] (-0.4,0.2)  -- +(6.4, 0);
        \end{tikzpicture}&\quad (a>0)  \\[+30pt]
        \begin{tikzpicture}[baseline={([yshift=0.5ex]current bounding box.center)}]
        % 4方向（北・南・東・西）に足を伸ばす
        \draw (0,0.2) -- +(0, 0.3); % 上
        \draw (0,-0.2) -- +(0,-0.2) node[below] {1}; % 下
        \draw (-0.2,0)  -- +(-0.2,0) ; % 左
        \draw (0.2,0)  -- +(0.4, 0) ; % 右
        \draw[thin] (-0.2,0.) arc [radius=0.2, start angle = 270, end angle=360];
        \draw[thin] (0.2,0.) arc [radius=0.2, start angle = 90, end angle=180];
        % 4方向（北・南・東・西）に足を伸ばす
        \draw (0.8,0.2) -- +(0, 0.3); % 上
        \draw (0.8,-0.2) -- +(0,-0.2) node[below] {2}; % 下
        \draw (1.0,0)  -- +(0.4, 0); % 右
        \draw[thin] (0.6,0.) arc [radius=0.2, start angle = 270, end angle=360];
        \draw[thin] (1.0,0.) arc [radius=0.2, start angle = 90, end angle=180];
        \draw (1.6,0.2) -- +(0, 0.3); % 上
        \draw (1.6,-0.2) -- +(0,-0.2) node[below] {3}; % 下
        \draw (1.8,0)  -- +(0.2, 0); % 右
        \draw[dotted] (2.2,0.)  -- +(0.4, 0);
        \draw[thin] (1.4,0.) arc [radius=0.2, start angle = 270, end angle=360];
        \draw[thin] (1.8,0.) arc [radius=0.2, start angle = 90, end angle=180];
        \draw (3.2,0.2) -- +(0, 0.3); % 上
        \draw (3.2,-0.2) -- +(0,-0.2) node[below] {$N$}; % 下
        \draw (3.,0)  -- +(-0.2,0) ; % 左
        \draw (3.4,0)  -- +(0.4, 0); % 右
        \draw[thin] (3.,0.) arc [radius=0.2, start angle = 270, end angle=360];
        \draw[thin] (3.4,0.) arc [radius=0.2, start angle = 90, end angle=180];
        \draw (4.,0.2) -- +(0, 0.3); % 上
        \draw (4.,-0.2) -- +(0,-0.2) node[below] {$N+1$}; % 下
        \draw (4.2,0)  -- +(0.2, 0) ; % 右
        \draw[thin] (4.2,0.) arc [radius=0.2, start angle = 270, end angle=180];
        \draw[thin] (3.8,0.) arc [radius=0.2, start angle = 90, end angle=0];
        \draw[dotted] (4.6,0.)  -- +(0.4, 0);
        \draw (5.6,0.2) -- +(0, 0.3); % 上
        \draw (5.6,-0.2) -- +(0,-0.2) node[below] {$N+|a|$}; % 下
        \draw (5.4,0)  -- +(-0.2, 0) ; % 右
        \draw (5.8,0)  -- +(0.2, 0) ; % 右
        \draw[thin] (5.8,0.) arc [radius=0.2, start angle = 270, end angle=180];
        \draw[thin] (5.4,0.) arc [radius=0.2, start angle = 90, end angle=0];
        \draw[thin] (6.,0.) arc [radius=0.1, start angle = -90, end angle=90];
        \draw[thin] (-0.4,0.) arc [radius=0.1, start angle = 270, end angle=90];
        \draw[densely dotted] (-0.4,0.2)  -- +(6.4, 0);
        \end{tikzpicture} &\quad (a<0) 
    \end{array}
